Color of turbulence

In this paper, we address the problem of how to account for second-order statistics of turbulent flows using low-complexity stochastic dynamical models based on the linearized Navier-Stokes equations. The complexity is quantified by the number of degrees of freedom in the linearized evolution model that are directly influenced by stochastic excitation sources. For the case where only a subset of velocity correlations are known, we develop a framework to complete unavailable second-order statistics in a way that is consistent with linearization around turbulent mean velocity. In general, white-in-time stochastic forcing is not sufficient to explain turbulent flow statistics. We develop models for colored-in-time forcing using a maximum entropy formulation together with a regularization that serves as a proxy for rank minimization. We show that colored-in-time excitation of the Navier-Stokes equations can also be interpreted as a low-rank modification to the generator of the linearized dynamics. Our method provides a data-driven refinement of models that originate from first principles and captures complex dynamics of turbulent flows in a way that is tractable for analysis, optimization, and control design.

==> figures/fig1.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small

   % specify with respect to the plant
    
     \node[block, minimum height = 0.8cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys1) {filter};
     
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys2) at ($(sys1.east) + (2.8cm,0)$) {$\ba{c} \mbox{linearized NS} \\ \mbox{dynamics}\ea$};
     
     \node[] (output-node) at ($(sys2.east) + (2.2cm,0)$) {};
     
     \node[] (input-node) at ($(sys1.west) - (1.8cm,0)$) {}; 
      
%     \node[sum, anchor=west](usum) at ($(G.west) - (5.75cm,0)$) {+}; 
%     
%     \node[block, anchor=west] (delta) at ($(usum) + (0.5cm,0.75cm)$) {$\Delta(s)$};
%     
%     \node[block, anchor=east] (W) at ($(delta.east) + (2. 5cm,0cm)$) {$W_I(s)$}; 
%      
%     \node[block,  anchor=west ] (K) at ($(G.east) + (0.75cm,0)$) {$k$} ; 
%      
%     \node[branch] (ubranch) at ($(delta.east) + (3cm,-0.75cm)$) {};
%
%     \node [sum, anchor=west] (esum) at ($(ubranch) + (4.55cm,0)$) {$+$};
%      
%     \node[guide] (y) at ($(G.south) - (0,0.5cm)$){};
%
%     \node[guide] (R) at ($(esum.east) + (1,0.0cm)$){};

    % now link the nodes

    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} (sys1.west);
    \draw [connector] (sys2.east) -- node [midway, above] {$\ba{c} \mbox{velocity} \\ \mbox{fluctuations} \ea$} (output-node);
    \draw [connector] (sys1.east) -- node [midway, above] {$\ba{c} \mbox{colored} \\ \mbox{noise} \ea$} (sys2.west);
%    \draw [connector] (W) --   node [midway, above] {$z$} (delta);
%    \draw [connector] (ubranch) |-  (W);
%    \draw [connector] (delta) -| node [midway, above] {$v$}  (usum);
%    \draw [connector] (G) -- (usum); 
%    \draw [connector] (usum) -- node [near end, above, yshift=6pt] {$y$} 
%                                   ($(ybranch)-(0.75cm,0)$);
%    \draw [line] (ybranch) |- (y.east);
%    \draw [connector] (y) -| node [pos=0.9, right]{$-$} (esum);
%    \draw [connector] (R) -- node[midway, above] {$r$} (esum);                                            
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig23.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small

   % specify with respect to the plant
    
     \node[block, minimum height = .8cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys1) {$(\mri \omega I - \tilde A_{11})^{-1}$};
     
     \node[block, minimum height = .8cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys2) at ($(sys1.east) + (1.5cm,0cm)$) {$\tilde A_{21}$};
     
     \node[block, minimum height = .8cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys3) at ($(sys2.east) + (3cm,0cm)$) {$(\mri \omega I - \tilde A_{22})^{-1}$};
     
     \node[block, minimum height = .8cm, top color=blue!10, bottom color=blue!10] (sys4) at ($(sys2.south) - (0cm,1cm)$) {$\tilde A_{12}$};
     
     \node[] (input-node) at ($(sys1.west) - (2cm,0)$) {}; 
     
     \node[] (output-node) at ($(sys3.east) + (1.8cm,0)$) {};
     
     \node[] (mid-node1) at ($(sys2.east) + (1cm,1cm)$) {}; 
          
     \node[sum] (esum1) at ($(sys1.west) - (.8cm,0)$) {$+$};
     
     \node[sum] (esum2) at ($(sys2.east) + (1cm,0)$) {$+$};
      
%     \node[sum, anchor=west](usum) at ($(G.west) - (5.75cm,0)$) {+}; 
%     
%     \node[block, anchor=west] (delta) at ($(usum) + (0.5cm,0.75cm)$) {$\Delta(s)$};
%     
%     \node[block, anchor=east] (W) at ($(delta.east) + (2. 5cm,0cm)$) {$W_I(s)$}; 
%      
%     \node[block,  anchor=west ] (K) at ($(G.east) + (0.75cm,0)$) {$k$} ; 
%      
%     \node[branch] (ubranch1) at ($(esum1.south) - (0,2cm)$) {};
%
%     \node [sum, anchor=west] (esum) at ($(ubranch) + (4.55cm,0)$) {$+$};
%      
%     \node[guide] (y) at ($(G.south) - (0,0.5cm)$){};
%
     \node[branch] (R) at ($(sys3.east) + (.6cm,0.0cm)$){};
     
    % now link the nodes
	
%    \draw[connector] (ybranch) -- ++(0,-1.25cm) -| node [very near end, right] {$-$} (esum.south);

%%    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{\tc{RoyalBlue}{white}} \\ \mbox{\tc{RoyalBlue}{noise}} \ea$} node [midway, below] {$\tc{RoyalBlue}{\bw}$} (esum.west);
%%    \draw [connector] (esum.east) -- node [midway, above] {$\ba{c} \mbox{\tc{red}{colored}} \\ \mbox{\tc{red}{noise}} \ea$} node [midway, below] {$\tc{red}{\bd}$} (sys1.west);
	
    \draw [connector] (input-node) -- node [midway, above] {$f_v$} (esum1.west);
    
     \draw [connector] (sys1.east) -- node [midway, above] {$v$} (sys2.west);
    
    \draw [connector] (sys2.east) -- (esum2.west);
    
    \draw [connector] (esum2.east) -- (sys3.west);
    
    \draw [connector] (mid-node1) -- node [midway, right] {$f_\eta$} (esum2.north);
    	
    \draw [line] (sys3.east) -- (R);
    \draw [connector] (R.west) -- node [midway, above] {$\eta$} (output-node);
%    \draw [connector] (esum1.east) -- node [midway, below] {$\bv$} (output-node);
    
    \draw [connector] (R.south) |- (sys4.east);
    
    \draw [connector] (sys4.west) -| (esum1.south);
    
    \draw [connector] (esum1.east) -- (sys1.west);
    
%    \draw [connector] (mid-node) -- -| (sys2.east)
    
%    \draw [connector] (W) --   node [midway, above] {$z$} (delta);
%    \draw [connector] (ubranch) |-  (W);
%    \draw [connector] (delta) -| node [midway, above] {$v$}  (usum);
%    \draw [connector] (G) -- (usum); 
%    \draw [connector] (usum) -- node [near end, above, yshift=6pt] {$y$} 
%                                   ($(ybranch)-(0.75cm,0)$);
%    \draw [line] (ybranch) |- (y.east);
%    \draw [connector] (y) -| node [pos=0.9, right]{$-$} (esum);
%    \draw [connector] (R) -- node[midway, above] {$r$} (esum);                                            
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig24.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small

   % specify with respect to the plant
    
     \node[block, minimum height = 1.2cm, top color=Orange!40, bottom color=Orange!40] (sys1) {$\ba{c} \mbox{mean flow} \\ \mbox{equations}\ea$};
     
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys2) at ($(sys1.east) + (4cm,0cm)$) {$\ba{c} \mbox{linearized} \\ \mbox{flow dynamics}\ea$};
          
     \node[] (input-node) at ($(sys2.north) + (0,1.2cm)$) {$\ba{c} \mbox{stochastic} \\ \mbox{forcing}\ea$}; 
     
%     \node[] (output-node) at ($(sys1.north) + (0,1.2cm)$) {$\ba{c} \mbox{turbulent} \\ \mbox{drag}\ea$};
     
     \node[] (mid-node1) at ($(sys2.center) + (1.7cm,0cm)$) {};
     
     \node[] (mid-node2) at ($(sys2.center) + (1.7cm,-1.8cm)$) {};
     
     \node[] (mid-node3) at ($(sys1.center) - (0cm,1.8cm)$) {};
     
    % now link the nodes
		
    \draw [connector] (sys1.east) -- node [midway, above] {$\ba{c} \mbox{turbulent} \\ \mbox{mean velocity}\ea$} (sys2.west);
    
    \draw [line] (sys2.east) -- (mid-node1.center);
    
    \draw [line] (mid-node1.center) -- (mid-node2.center);
    
     \draw [line] (mid-node2.center) -- node [midway, above] {$\ba{c} \mbox{second-order} \\ \mbox{statistics}\ea$} (mid-node3.center);

    \draw [connector] (mid-node3.center) -- (sys1.south);
    
%    \draw [connector] (sys1.north) -- (output-node);
    
    \draw [connector] (input-node) -- (sys2.north);
    
%    \draw [connector] (mid-node1) -- node [midway, right] {$f_\eta$} (esum2.north);
%    	
%    \draw [line] (sys3.east) -- (R);
%    \draw [connector] (R.west) -- node [midway, above] {$\eta$} (output-node);
%%    \draw [connector] (esum1.east) -- node [midway, below] {$\bv$} (output-node);
%    
%    \draw [connector] (R.south) |- (sys4.east);
%    
%    \draw [connector] (sys4.west) -| (esum1.south);
%    
%    \draw [connector] (esum1.east) -- (sys1.west);
                                          
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig25a.tex <==
%_______________________________________________________________________________
%
%   tikz figure for block-diagrams in presentations and papers:
%
%   Armin Zare, 16 May 2016
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small
    
     \node[block, minimum height = .9cm, top color=blue!10, bottom color=blue!10] (sys1) {$\mbox{linearized dynamics}$};
     
     \node[block, minimum height = .9cm, top color=blue!10, bottom color=blue!10] (sys2) at ($(sys1.south) - (0cm,1cm)$) {$\ba{c} \mbox{\tc{red}{nonlinear terms}} \\[.1cm] -(\bv \cdot \nabla)\,\bv \ea$};
     
     \node[] (input-node) at ($(sys1.west) - (1cm,0)$) {}; 
     
     \node[] (output-node) at ($(sys1.east) + (2.3cm,0)$) {};
     
     \node[] (mid-node1) at ($(sys1.east) + (1cm,1cm)$) {}; 
                     
%     \node[branch] (R1) at ($(sys1.east) + (1cm,0.0cm)$){};
     
      \node[] (R2) at ($(sys1.west) - (2.5cm,0.7cm)$){};
      
      \node[] (R3) at ($(sys1.east) + (2.5cm,-0.7cm)$){};
     
    % now link the nodes
                    	
    \draw [line] (sys1.east) -- ($(sys1.east) + (1cm,0cm)$);
    
    \draw [line] (sys2.west) -|  (input-node.east);
    
    \draw [connector] (input-node.east) --  (sys1.west);
    
    \draw [connector] ($(sys1.east) + (1cm,0cm)$) -- node [midway, above] {$\bv$} (output-node);
    
    \draw [connector] ($(sys1.east) + (1cm,0cm)$) |- (sys2.east);
    
    \draw [dashed] (R2) -- (R3);
                                       
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig25b.tex <==
%_______________________________________________________________________________
%
%   tikz figure for block-diagrams in presentations and papers:
%
%   Armin Zare, 16 May 2016
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small
    
     \node[block, minimum height = 1.2cm, top color=blue!10, bottom color=blue!10] (sys1) {$\ba{rcl}\dot{\bpsi} & \!\! = \!\! & A\,\bpsi \;+\; B\, \bw \;+\; \tc{red}{B\, \bd} \\[.15cm] \bv & \!\! = \!\! & C\, \bpsi \ea$};
     
     \node[block, minimum height = .9cm, top color=blue!10, bottom color=blue!10] (sys2) at ($(sys1.south) - (0cm,1cm)$) {$\tc{red}{C_f}$};
                          
     \node[] (R1) at ($(sys1.east) + (1.5cm,-0.3cm)$){};
     
      \node[] (R2) at ($(sys1.west) - (2.5cm,0.7cm)$){};
      
      \node[] (R3) at ($(sys1.east) + (2.5cm,-0.7cm)$){};
     
    % now link the nodes
    
    \draw [connector] ($(sys1.west) + (-2cm,.3cm)$) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} node [midway, below] {$\bw$} ($(sys1.west) + (0cm,.3cm)$);
                    	
%    \draw [line] (sys1.east) -- (R1);
    
    \draw [line] (sys2.west) -|  ($(sys1.west) + (-1.5cm,-.3cm)$);
    
    \draw [connector] ($(sys1.west) + (-1.5cm,-.3cm)$) -- node [midway, below] {$\bd$} ($(sys1.west) + (0cm,-.3cm)$);
    
    \draw [connector] ($(sys1.east) + (0cm,.3cm)$) -- node [midway, above] {$\bv$} ($(sys1.east) + (2cm,.3cm)$);
    
    \draw [line] ($(sys1.east) + (0cm,-.3cm)$) -- node[midway, below] {\bpsi} (R1.west);
    
    \draw [connector] (R1.west) |- (sys2.east);
    
%    \draw [dashed] (R2) -- (R3);
                                       
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig4a.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small

   % specify with respect to the plant
    
     \node[block, minimum height = .8cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys1) {filter};
     
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys2) at ($(sys1.east) + (2.8cm,0)$) {$\ba{c} \mbox{linearized} \\ \mbox{dynamics}\ea$};
     
     \node[] (output-node) at ($(sys2.east) + (2.2cm,0)$) {};
     
     \node[] (input-node) at ($(sys1.west) - (1.8cm,0)$) {}; 
      
%     \node[sum, anchor=west](usum) at ($(G.west) - (5.75cm,0)$) {+}; 
%     
%     \node[block, anchor=west] (delta) at ($(usum) + (0.5cm,0.75cm)$) {$\Delta(s)$};
%     
%     \node[block, anchor=east] (W) at ($(delta.east) + (2. 5cm,0cm)$) {$W_I(s)$}; 
%      
%     \node[block,  anchor=west ] (K) at ($(G.east) + (0.75cm,0)$) {$k$} ; 
%      
%     \node[branch] (ubranch) at ($(delta.east) + (3cm,-0.75cm)$) {};
%
%     \node [sum, anchor=west] (esum) at ($(ubranch) + (4.55cm,0)$) {$+$};
%      
%     \node[guide] (y) at ($(G.south) - (0,0.5cm)$){};
%
%     \node[guide] (R) at ($(esum.east) + (1,0.0cm)$){};

    % now link the nodes

    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} node [midway, below] {$\bw$} (sys1.west);
    \draw [connector] (sys2.east) -- node [midway, above] {$\ba{c} \mbox{velocity} \\ \mbox{fluctuations} \ea$} node [midway, below] {$\bv$} (output-node);
    \draw [connector] (sys1.east) -- node [midway, above] {$\ba{c} \mbox{colored} \\ \mbox{noise} \ea$} node [midway, below] {$\bd$} (sys2.west);
%    \draw [connector] (W) --   node [midway, above] {$z$} (delta);
%    \draw [connector] (ubranch) |-  (W);
%    \draw [connector] (delta) -| node [midway, above] {$v$}  (usum);
%    \draw [connector] (G) -- (usum); 
%    \draw [connector] (usum) -- node [near end, above, yshift=6pt] {$y$} 
%                                   ($(ybranch)-(0.75cm,0)$);
%    \draw [line] (ybranch) |- (y.east);
%    \draw [connector] (y) -| node [pos=0.9, right]{$-$} (esum);
%    \draw [connector] (R) -- node[midway, above] {$r$} (esum);                                            
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig4b.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small

   % specify with respect to the plant
    
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys) {$\ba{c} \mbox{modified} \\ \mbox{dynamics}\ea$};
     
     \node[] (output-node) at ($(sys.east) + (2.2cm,0)$) {};
     
     \node[] (input-node) at ($(sys.west) - (1.8cm,0)$) {}; 
      
%     \node[sum, anchor=west](usum) at ($(G.west) - (5.75cm,0)$) {+}; 
%     
%     \node[block, anchor=west] (delta) at ($(usum) + (0.5cm,0.75cm)$) {$\Delta(s)$};
%     
%     \node[block, anchor=east] (W) at ($(delta.east) + (2. 5cm,0cm)$) {$W_I(s)$}; 
%      
%     \node[block,  anchor=west ] (K) at ($(G.east) + (0.75cm,0)$) {$k$} ; 
%      
%     \node[branch] (ubranch) at ($(delta.east) + (3cm,-0.75cm)$) {};
%
%     \node [sum, anchor=west] (esum) at ($(ubranch) + (4.55cm,0)$) {$+$};
%      
%     \node[guide] (y) at ($(G.south) - (0,0.5cm)$){};
%
%     \node[guide] (R) at ($(esum.east) + (1,0.0cm)$){};

    % now link the nodes

    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} node [midway, below] {$\bw$} (sys.west);
    \draw [connector] (sys.east) -- node [midway, above] {$\ba{c} \mbox{velocity} \\ \mbox{fluctuations} \ea$} node [midway, below] {$\bv$} (output-node);
%    \draw [connector] (W) --   node [midway, above] {$z$} (delta);
%    \draw [connector] (ubranch) |-  (W);
%    \draw [connector] (delta) -| node [midway, above] {$v$}  (usum);
%    \draw [connector] (G) -- (usum); 
%    \draw [connector] (usum) -- node [near end, above, yshift=6pt] {$y$} 
%                                   ($(ybranch)-(0.75cm,0)$);
%    \draw [line] (ybranch) |- (y.east);
%    \draw [connector] (y) -| node [pos=0.9, right]{$-$} (esum);
%    \draw [connector] (R) -- node[midway, above] {$r$} (esum);                                            
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/fig5.tex <==
%_______________________________________________________________________________
%
%   tikz figure for inclusion in exercises:
%
%   clp_2dof_output_pert_config:  closed loop system with perturbed models.  This uses
%                                              and input perturbation and the 2-DOF structure used for
%                                              the satellite example.
%
%   Marcello Colombino, 4 May 2015
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    \small

   % specify with respect to the plant
    
     \node[block, minimum height = 1.2cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys1) {$\ba{c} \mbox{linearized} \\ \mbox{dynamics}\ea$};
     
     \node[block, minimum height = .8cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys4) at ($(sys1.south) - (0cm,.8cm)$) {$C_f$};
     
     \node[] (input-node) at ($(sys1.west) - (3.8cm,0)$) {}; 
     
     \node[] (output-node) at ($(sys1.east) + (3.0cm,0)$) {};
     
     \node[] (mid-node1) at ($(sys1.east) + (1cm,1cm)$) {}; 
          
     \node[sum] (esum1) at ($(sys1.west) - (1.8cm,0)$) {$+$};
           
     \node[branch] (R) at ($(sys1.east) + (.7cm,0.0cm)$){};
     
    % now link the nodes
	
%    \draw[connector] (ybranch) -- ++(0,-1.25cm) -| node [very near end, right] {$-$} (esum.south);

%%    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{\tc{RoyalBlue}{white}} \\ \mbox{\tc{RoyalBlue}{noise}} \ea$} node [midway, below] {$\tc{RoyalBlue}{\bw}$} (esum.west);
%%    \draw [connector] (esum.east) -- node [midway, above] {$\ba{c} \mbox{\tc{red}{colored}} \\ \mbox{\tc{red}{noise}} \ea$} node [midway, below] {$\tc{red}{\bd}$} (sys1.west);
	
    \draw [connector] (input-node) -- node [midway, above] {$\ba{c} \mbox{white} \\ \mbox{noise} \ea$} node [midway, below] {$\bw$} (esum1.west);
                    	
    \draw [line] (sys1.east) -- (R);
    \draw [connector] (R.west) -- node [midway, above] {$\ba{c} \mbox{velocity} \\ \mbox{fluctuations} \ea$} node [midway, below] {$\bv$} (output-node);
%    \draw [connector] (esum1.east) -- node [midway, below] {$\bv$} (output-node);
    
    \draw [connector] (R.south) |- (sys4.east);
    
    \draw [connector] (sys4.west) -| (esum1.south);
    
    \draw [connector] (esum1.east) -- node [midway, above] {$\ba{c} \mbox{colored} \\ \mbox{noise} \ea$} node [midway, below] {$\bd$} (sys1.west);
    
%    \draw [connector] (mid-node) -- -| (sys2.east)
    
%    \draw [connector] (W) --   node [midway, above] {$z$} (delta);
%    \draw [connector] (ubranch) |-  (W);
%    \draw [connector] (delta) -| node [midway, above] {$v$}  (usum);
%    \draw [connector] (G) -- (usum); 
%    \draw [connector] (usum) -- node [near end, above, yshift=6pt] {$y$} 
%                                   ($(ybranch)-(0.75cm,0)$);
%    \draw [line] (ybranch) |- (y.east);
%    \draw [connector] (y) -| node [pos=0.9, right]{$-$} (esum);
%    \draw [connector] (R) -- node[midway, above] {$r$} (esum);                                            
\end{tikzpicture}
%_______________________________________________________________________________

